Enforcing Attestable Workflows across Untrusted Networks

Confidential high-performance computing orchestrates workloads across federated domains, yet existing frameworks rely on high-overhead user-space library operating systems or assume single-host execution. We propose \codename, an architecture federating Trusted Execution Environments via a split Trusted Computing Base (TCB) design. It couples a hardware-isolated Control Plane executing Mutually Attested Key Exchange (\make) with a measured guest-resident extended Berkeley Packet Filter (eBPF) Data Plane. By anchoring cryptographic key release to hardware measurements and executing enforcement in the kernel, \codename\ achieves native-speed encrypted routing. Empirical evaluation demonstrates a steady-state enforcement cost of $6\,\mu$s per packet, imposing a $13$--$15\,\mu$s absolute latency overhead. On distributed pipelines, \codename\ incurs just a $6.1\%$ execution penalty over plaintext baselines, bypassing the $62\%$ penalty of user-space counterparts. The system initializes a 100-node cluster in under 1.5 seconds, providing an efficient confidential interconnect for long-running workflows.

==> figures/boot_sequence.tex <==
\begin{tikzpicture}[x=2cm, y=1cm, font=\sffamily\small]

  % Timeline axis
  \draw[->, thick] (0, 0) -- (7, 0) node[right] {Boot Time};
  
  % Draw tick marks
  \foreach \x in {0.5, 2.0, 3.5, 5.0, 6.5} {
    \draw (\x, -0.2) -- (\x, 0.2);
  }

  % Labels above timeline
  \node[above, align=center, yshift=0.25cm] at (0.5, 0) {\textbf{systemd-init} \\ Execution};
  \node[above, align=center, yshift=0.25cm] at (2.0, 0) {Load XDP \\ Proxy};
  \node[above, align=center, yshift=0.25cm] at (3.5, 0) {Activate \\ BPF-Lock LSM};
  \node[above, align=center, yshift=0.25cm] at (5.0, 0) {Extend \\ \texttt{RTMR3}};
  \node[above, align=center, yshift=0.25cm] at (6.5, 0) {Pivot to \\ Root FS};

  % Highlight the TOCTOU window
  \draw[<->, draw=red!80!black, thick] (2.0, -0.5) -- (3.5, -0.5) node[midway, below, text=red!80!black] {\textbf{TOCTOU Window}};
  \draw[dashed, red!80!black] (2.0, 0) -- (2.0, -0.45);
  \draw[dashed, red!80!black] (3.5, 0) -- (3.5, -0.45);

  % Security boundaries
  \draw[decorate,decoration={brace,amplitude=5pt,mirror},thick,draw=blue!80!black] 
    (0.4, -1) -- (5.1, -1) node[midway, below=6pt, text=blue!80!black] {Measured \texttt{initrd} (No user-space)};
    
  \draw[decorate,decoration={brace,amplitude=5pt,mirror},thick,draw=green!60!black] 
    (5.2, -1) -- (6.8, -1) node[midway, below=6pt, text=green!60!black] {Untrusted User-space};

\end{tikzpicture}

==> figures/epoch_state_machine.tex <==
\begin{tikzpicture}[->, >=stealth, auto, node distance=3.5cm, semithick, font=\sffamily\small]
  \tikzstyle{state}=[rectangle, rounded corners, draw=black, thick, text width=2.5cm, align=center, minimum height=1.2cm, fill=none]

  \node[state] (active) {Epoch $E$ \\ \textbf{Active}};
  \node[state] (provisioned) [right of=active, node distance=5cm] {Epoch $E+1$ \\ \textbf{Provisioned}};
  \node[state] (grace) [below of=provisioned] {Epoch $E$ \\ \textbf{Grace Period}};
  \node[state] (flushed) [left of=grace, node distance=5cm] {Epoch $E$ \\ \textbf{Stale-Flushed}};

  \path (active) edge node[above, align=center] {Policy $E+1$ \\ provisioned} (provisioned)
        (provisioned) edge node[right, align=left] {Mark $E$ stale \\ \make\ requires $E+1$} (grace)
        (grace) edge node[below, align=center] {Queue drains \\ RCU expires} (flushed)
        (flushed) edge[dashed, bend left=20] node[left, align=center] {Keys destroyed \\ ($E \leftarrow E+1$)} (active);
        
%  % Add cryptographic invariants
%  \node[align=center, text=blue!80!black, font=\scriptsize] at (2.25, 0.8) {Inv: $pk_s, pk_d$ bound \\ to digest $\pi_E$};
%  \node[align=center, text=green!60!black, font=\scriptsize] at (6.5, -1.75) {Inv: New flows \\ reject $\pi_E$};
%  \node[align=center, text=red!80!black, font=\scriptsize] at (2.25, -4.2) {Inv: Keys wiped \\ from memory};

\end{tikzpicture}

==> figures/epoch_sync.tex <==
\begin{tikzpicture}[>=latex, font=\sffamily\scriptsize, scale=0.7, transform shape]
  % Client on the left
  \node (client) at (0, 0) [draw=orange!80!black, thick, fill=none, pattern color=orange!20, minimum width=1.6cm, minimum height=2cm, rounded corners, align=center] {Client\\(Policy\\Owner)};

  % RMM A and B vertically aligned on the right
  \node (rmmA) at (5, 1.0) [draw=purple!80!black, thick, fill=none, pattern color=purple!20, minimum width=2.1cm, minimum height=0.8cm, rounded corners, align=center] {$\text{RMM}_A$\\ \fontsize{6pt}{7pt}\selectfont Epoch $N+1$};
  \node (rmmB) at (5, -1.0) [draw=purple!80!black, thick, fill=none,  pattern color=purple!20, minimum width=2.1cm, minimum height=0.8cm, rounded corners, align=center] {$\text{RMM}_B$\\ \fontsize{6pt}{7pt}\selectfont Epoch $N$};

  % Policy push arrows
  \draw[->, thick, dashed, blue!80!black] (client.east) -- (rmmA.west) node[midway, above, font=\fontsize{6pt}{7pt}\selectfont, align=center, sloped] {1. Push Policy $V_{N+1}$};
  \draw[->, thick, dashed, gray] (client.east) -- (rmmB.west) node[midway, below, font=\fontsize{6pt}{7pt}\selectfont, align=center, sloped] {(Delayed update)};

  % Handshake arrow between A and B
  \draw[->, thick, red!80!black] (rmmA.south) -- (rmmB.north) node[midway, right, font=\fontsize{6pt}{7pt}\selectfont, align=left] {2. \make\ Handshake\\(Offers Epoch $N+1$)};

  % Error and sync
  %\node (err) at (5, -2.1) [font=\fontsize{6pt}{7pt}\selectfont, text=red!80!black, font=\bfseries] {Epoch Mismatch Detected!};

 \node (err) at (5.8, -2.1) [text=brown!80!black, align=center] {Epoch \\Mismatch};
 \draw[->, thick, blue!80!black] 
    (rmmB.south) |- 
    ([yshift=-1cm]rmmB.south) -| 
    node[pos=0.25, below, font=\fontsize{6pt}{7pt}\selectfont, align=center] {3. Async Sync\\Request $V_{N+1}$} 
    (client.south);

\end{tikzpicture}

==> figures/federated_tcb.tex <==
\begin{tikzpicture}[>=latex, x=2cm, y=1.2cm, font=\sffamily\small]

  % Swimlanes (Rows)
  % Row 5: Guest Userspace (Blue)
  \draw[fill=none, draw=none] (-0.5, 4.5) rectangle (6.5, 5.5);
  \node[left, text=blue!80!black] at (-0.6, 5.0) {Guest Userspace};
  
  % Row 4: Guest Kernel (Green)
  \draw[fill=none, draw=none] (-0.5, 3.5) rectangle (6.5, 4.5);
  \node[left, text=green!60!black] at (-0.6, 4.0) {Guest Kernel};
  
  % Row 3: SEAM (Purple)
  \draw[fill=none, draw=none] (-0.5, 2.5) rectangle (6.5, 3.5);
  \node[left, text=purple!80!black] at (-0.6, 3.0) {SEAM Mode};
  
  % Row 2: Untrusted Host (Red)
  \draw[fill=none, draw=none] (-0.5, 1.5) rectangle (6.5, 2.5);
  \node[left, text=red!80!black] at (-0.6, 2.0) {Untrusted Host};

  % Row 1: Network (Gray)
  \draw[fill=none, draw=none] (-0.5, 0.5) rectangle (6.5, 1.5);
  \node[left, text=gray!80!black] at (-0.6, 1.0) {Network};

  % Divider lines
  \foreach \y in {1.5, 2.5, 3.5, 4.5} {
    \draw[dash dot dot, gray] (-0.5, \y) -- (6.5, \y);
  }

  % Host A nodes
  \node[draw=blue!80!black, thick, fill=none, minimum width=2.5cm, minimum height=0.6cm, pattern color=blue!40] (appA) at (1, 5.0) {Application (Ring-3)};
  
  \node[draw=green!60!black, thick, fill=none, minimum width=2.5cm, minimum height=0.6cm, pattern color=green!60] (dpA) at (1, 4.0) {eBPF Data Plane};
  
  \node[draw=purple!80!black, thick, fill=none, minimum width=2.5cm, minimum height=0.6cm, pattern color=purple!40] (rmmA) at (1, 3.0) {\rmm\ Control Plane};
  
  \node[draw=red!80!black, thick, fill=none, minimum width=2.5cm, minimum height=0.6cm, pattern=dots, pattern color=red!40] (osA) at (1, 2.0) {Host OS};

  % Host B nodes
  \node[draw=blue!80!black, thick, fill=none, minimum width=2.5cm, minimum height=0.6cm,  pattern color=blue!40] (appB) at (5, 5.0) {Application (Ring-3)};
  
  \node[draw=green!60!black, thick, fill=none, minimum width=2.5cm, minimum height=0.6cm,  pattern color=green!60] (dpB) at (5, 4.0) {eBPF Data Plane};
  
  \node[draw=purple!80!black, thick, fill=none, minimum width=2.5cm, minimum height=0.6cm,  pattern color=purple!40] (rmmB) at (5, 3.0) {\rmm\ Control Plane};
  
  \node[draw=red!80!black, thick, fill=none, minimum width=2.5cm, minimum height=0.6cm, pattern=dots, pattern color=red!40] (osB) at (5, 2.0) {Host OS};

  % Connecting arrows
  \draw[->, thick, blue!80!black] (appA) -- (dpA) node[midway, right, font=\small] {};
  \draw[->, thick, blue!80!black] (dpB) -- (appB) node[midway, left, font=\tiny] {};
  
  \draw[<->, thick, orange!80!black] (dpA) -- (rmmA) node[midway, right, font=\small, align=left] {};
  \draw[<->, thick, orange!80!black] (dpB) -- (rmmB) node[midway, left, font=\tiny, align=right] {};
  
  % Connect RMMs through Host to Network for MAKE Handshake (since RMM must use host net)
  \draw[<->, thick, purple!80!black] (rmmA.east) -- (rmmB.west) node[midway, above = -0.05cm, font=\small] {\make\ Handshake};
  
  % Connect eBPF to Host OS to Network
  %\draw[->, thick, green!60!black, dashed] (dpA.south) ++ (-0.5,0) -- ++(0,-1.7) coordinate (pA) -- (pA -| osB.west) ++ (0.5,0) -- ++(0,1.7) node[pos=0.15, above, font=\small] { Encrypted Bulk Traffic};
  
  \draw[->, thick, green!60!black, dashed] (dpA.south) ++ (-0.23,0) -- ++(0,-1.6) coordinate (pA) -- (pA -| osB.west) node[pos = 0.6, above=-0.05cm, font=\small] { Encrypted Bulk Traffic} ++ (0.386,0) -- ++(0,1.7);
  
   
  
  
  % The network router
  \node[draw=black, fill=white, thick, minimum width=2cm, minimum height=0.6cm, rounded corners] (net) at (3.0, 1.0) {Internet/WAN};
  
  \draw[<->, thick, gray] (osA) -- (osA |- net.north);
  \draw[<->, thick, gray] (osB) -- (osB |- net.north);

\end{tikzpicture}

==> figures/fl_macrobenchmarks.tex <==
\begin{tikzpicture}
  \begin{axis}[
      ybar,
      ylabel={Per-Round Time (s)},
      symbolic x coords={Plain TCP, Janus, kTLS, OpenSSL, Gramine},
      xtick=data,
      nodes near coords,
      nodes near coords align={vertical},
      ymin=0, ymax=7.5,
      width=0.95\columnwidth,
      height=5.5cm,
      label style={font=\small},
      tick label style={font=\small},
      bar width=20pt,
      x tick label style={font=\footnotesize},
      enlarge x limits=0.15,
      grid=major
    ]
    \addplot[draw=blue, fill=none, pattern=crosshatch dots, pattern color=blue, thick] coordinates {(Plain TCP,5.42) (Janus,5.75) (kTLS,5.70) (OpenSSL,7.31) (Gramine,8.78)};
  \end{axis}
\end{tikzpicture}


==> figures/initialization_scaling.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=0.8\columnwidth,
    height=6cm,
    xlabel={Nodes per Host ($N/H$)},
    ylabel={Init. Time (s)},
    xmin=0, xmax=20,
    ymin=0, ymax=35,
    xtick={0,5,10,15,20},
    ytick={0,7,14,21,28,35},
    grid=major,
    legend pos=north west,
    legend columns=2,
    legend style={at={(0.0, -0.2)},font=\scriptsize, draw=none, fill=none},
    label style={font=\small},
    tick label style={font=\small}
  ]
    % Highlight projected region
   % \fill[gray!10] (axis cs:8,0) rectangle (axis cs:20,35);
    \path[pattern=dots, pattern color=gray!50] (axis cs:8,0) rectangle (axis cs:20,35);
    \draw[dashed, thick, gray] (axis cs:8,0) -- (axis cs:8,35) 
      node[pos=0.88, left=1.5cm, font=\small, text=blue, fill=white] {Empirical} 
      node[pos=0.88, right=1.15cm, font=\small, text=brown, fill=white] {Projected};

    \addplot[blue!80!black, thick, mark=square*] coordinates {
      (1, 0.10) (5, 0.52) (10, 1.03) (15, 1.55) (20, 2.06)
    };
    \addlegendentry{$e=1$ (Sparse)}

    \addplot[red!80!black, thick, mark=triangle*] coordinates {
      (1, 0.41) (5, 2.06) (10, 4.13) (15, 6.19) (20, 8.26)
    };
    \addlegendentry{$e=4$ (Typical)}

    \addplot[green!60!black, thick, mark=*] coordinates {
      (1, 0.83) (5, 4.13) (10, 8.26) (15, 12.38) (20, 16.51)
    };
    \addlegendentry{$e=8$ (High Fan-out)}

    \addplot[orange!80!black, thick, mark=diamond*] coordinates {
      (1, 1.65) (5, 8.26) (10, 16.51) (15, 24.77) (20, 33.02)
    };
    \addlegendentry{$e=16$ (Dense Mesh)}

    % Empirical points 
    \addplot[only marks, mark=square, blue!80!black, mark size=1.5pt, forget plot] coordinates {
      (0.5, 0.05) (1, 0.09) (2, 0.20) (4, 0.43) (8, 0.82)
    };
    \addplot[only marks, mark=triangle, red!80!black, mark size=1.5pt, forget plot] coordinates {
      (0.5, 0.21) (1, 0.45) (2, 0.76) (4, 1.50) (8, 3.25)
    };
    \addplot[only marks, mark=o, green!60!black, mark size=1.5pt, forget plot] coordinates {
      (0.5, 0.39) (1, 0.83) (2, 1.49) (4, 3.40) (8, 6.55)
    };
    \addplot[only marks, mark=diamond, orange!80!black, mark size=1.8pt, forget plot] coordinates {
      (0.5, 0.83) (1, 1.56) (2, 3.36) (4, 5.95) (8, 13.00)
    };
  \end{axis}
\end{tikzpicture}


==> figures/latency_hierarchy.tex <==
\begin{tikzpicture}
  % Wrapper minipage for side-by-side layout
  \begin{scope}
    % Panel A: Memcached (ybar)
    \begin{axis}[
      name=ax1,
      ybar,
      width=0.4\textwidth,
      height=4.5cm,
      bar width=8pt,
      ylabel={Latency Overhead ($\mu$s)},
      symbolic x coords={GET, SET},
      xtick=data,
      ymin=0, ymax=180,
      enlarge x limits=0.6,
      legend style={at={(0.5,-0.2)}, anchor=north, legend columns=-1, draw=none, font=\scriptsize},
      nodes near coords,
      every node near coord/.append style={font=\scriptsize, anchor=south},
      grid=major,
      title style={font=\bfseries\small, align=center},
      title={(a) Single-RPC Overhead},
      label style={font=\scriptsize},
      tick label style={font=\scriptsize}
    ]
      % \codename (Deltas: SET 63-48=15, GET 58-45=13)
      \addplot[draw=blue!80!black, fill=none, pattern=crosshatch dots, pattern color=blue!80!black, thick] coordinates {(SET,15) (GET,13)};
      % Gramine RA-TLS (Deltas: SET 195-48=147, GET 182-45=137)
      \addplot[draw=red!80!black, fill=none, pattern=north east lines, pattern color=red!80!black, thick] coordinates {(SET,147) (GET,137)};

      \legend{\codename, Gramine}
    \end{axis}

    % Panel B: FL Macrobenchmark (ybar)
    \begin{axis}[
      at={(ax1.south east)},
      anchor=south west,
      xshift=1.2cm,
      ybar,
      width=0.44\textwidth,
      height=4.5cm,
      bar width=10pt,
      ylabel={Time (s)},
      ylabel shift=-9pt,
      symbolic x coords={Plain, Janus, kTLS, OpenSSL, Gramine},
      xtick=data,
      ymin=0, ymax=10.5,
      enlarge x limits=0.15,
      nodes near coords,
      every node near coord/.append style={font=\scriptsize},
      grid=major,
      x tick label style={font=\scriptsize, rotate=30, anchor=north east},
      y tick label style={font=\scriptsize},
      label style={font=\scriptsize},
      title style={font=\bfseries\small, align=center},
      title={(b) FL Macrobenchmark}
    ]
      % Add baseline dashed line
      \draw[thick, dashed, gray!80!black] ({axis cs:Plain,5.42}) -- ({axis cs:Gramine,5.42});

      % Values and Error Bars
      \addplot+[
          draw=blue!80!black, fill=none, pattern=crosshatch dots, pattern color=blue!80!black, thick,
          error bars/.cd, y dir=both, y explicit, error bar style={thick, black}
      ] coordinates {
          (Plain, 5.42) +- (0, 0.11)
          (Janus, 5.75) +- (0, 0.13)
          (kTLS, 5.70) +- (0, 0.12)
          (OpenSSL, 7.31) +- (0, 0.14)
          (Gramine, 8.78) +- (0, 0.15)
      };
    \end{axis}
  \end{scope}
\end{tikzpicture}

==> figures/macrobenchmarks.tex <==
\begin{tikzpicture}
  \begin{axis}[
    ybar,
    width=0.95\columnwidth,
    height=5.5cm,
    bar width=14pt,
    ylabel={Latency ($\mu$s)},
    symbolic x coords={Memcached (SET), Memcached (GET)},
    xtick=data,
    ymin=0, ymax=220,
    enlarge x limits=0.5,
    legend style={at={(0.5,1.15)}, anchor=south, legend columns=-1, draw=none, font=\footnotesize},
    nodes near coords,
    every node near coord/.append style={font=\footnotesize, rotate=90, anchor=west},
    grid=major
    ]
    % Native Baseline
    \addplot[draw=black, fill=none, pattern=north west lines, pattern color=black, thick] coordinates {(Memcached (SET), 48) (Memcached (GET), 45)};
    % \codename
    \addplot[draw=blue, fill=none, pattern=crosshatch dots, pattern color=blue, thick] coordinates {(Memcached (SET), 63) (Memcached (GET), 58)};
    % Gramine RA-TLS
    \addplot[draw=red, fill=none, pattern=north east lines, pattern color=red, thick] coordinates {(Memcached (SET), 195) (Memcached (GET), 182)};

    \legend{Native, \codename\ (eBPF Stub), Gramine RA-TLS}  \end{axis}
\end{tikzpicture}


==> figures/make_protocol.tex <==
\begin{tikzpicture}[>=latex, font=\sffamily\fontsize{6pt}{7pt}\selectfont, scale=0.75, transform shape]
  \node (rs) at (0, 0) [draw=blue!80!black, thick, fill=none, pattern color=blue!20, minimum width=2.2cm, minimum height=0.6cm, rounded corners] {Source $\text{RMM}_s$};
  \node (rd) at (8, 0) [draw=blue!80!black, thick, fill=none,pattern color=blue!20, minimum width=2.2cm, minimum height=0.6cm, rounded corners] {Dest $\text{RMM}_d$};
  \draw[thick, dashed] (rs.south) -- (0, -5.4);
  \draw[thick, dashed] (rd.south) -- (8, -5.4);

  % --- Message Flights (Steps 1-10) ---
  \node[anchor=west, align=left, font=\fontsize{6pt}{7pt}\selectfont] at (0.2, -0.55) {1. Gen $(sk_s, pk_s)$, nonce $n_s$};
  \node[anchor=west, align=left, font=\fontsize{6pt}{7pt}\selectfont] at (0.2, -0.95) {2. \texttt{ReportData} $\leftarrow H(pk_s, \pi_s, n_s)$};
  \node[anchor=west, align=left, font=\fontsize{6pt}{7pt}\selectfont] at (0.2, -1.35) {3. Get TD Quote $Q_s$};

  \draw[->, thick, blue!80!black] (0, -1.8) -- (8, -1.8) node[midway, above, font=\fontsize{6pt}{7pt}\selectfont] {4. Flight 1: $(pk_s, Q_s, n_s)$};

  \node[anchor=east, align=left, font=\fontsize{6pt}{7pt}\selectfont] at (7.8, -2.25) {5. Verify $Q_s$, check $\mu_s, \pi_s \in \mathcal{P}$};
  \node[anchor=east, align=left, font=\fontsize{6pt}{7pt}\selectfont] at (7.8, -2.65) {6. Gen $(sk_d, pk_d)$, nonce $n_d$};
  \node[anchor=east, align=left, font=\fontsize{6pt}{7pt}\selectfont] at (7.8, -3.05) {\ \ \texttt{ReportData} $\leftarrow H(pk_d, \pi_d, n_d, \mathbf{pk_s}, \mathbf{n_s})$};
  \node[anchor=east, align=left, font=\fontsize{6pt}{7pt}\selectfont] at (7.8, -3.45) {\ \ Get TD Quote $Q_d$};

  \draw[<-, thick, blue!80!black] (0, -3.9) -- (8, -3.9) node[midway, above, font=\fontsize{6pt}{7pt}\selectfont] {7. Flight 2: $(pk_d, \mathbf{\pi_d}, Q_d, n_d)$};

  \node[anchor=west, align=left, font=\fontsize{6pt}{7pt}\selectfont] at (0.2, -4.35) {8. Verify $Q_d$, confirm $\mathbf{pk_s}, \mathbf{n_s}$ reflected};

  \draw[->, thick, blue!80!black] (0, -4.85) -- (8, -4.85) node[midway, above, font=\fontsize{6pt}{7pt}\selectfont] {9. Flight 3: $\text{MAC}_K(Q_d \parallel Q_s)$};

  \node[anchor=east, align=right, font=\fontsize{6pt}{7pt}\selectfont] at (7.8, -5.3) {10. Verify $\text{MAC}_K$};

  % --- Key Derivation Algebra Box ---
  \node[draw=green!60!black, thick, fill=none, rounded corners, minimum width=8.5cm, align=center, pattern color=green!20, font=\fontsize{6pt}{7pt}\selectfont, inner sep=3pt] (algebra) at (4, -6.3) {
    \textbf{Shared Session Key Derivation (HKDF-ECDH)} \\
    $R_s$: $K \leftarrow \text{HKDF}(\text{ECDH}(sk_s, pk_d), Q_s \parallel Q_d)$ \\
    $R_d$: $K \leftarrow \text{HKDF}(\text{ECDH}(sk_d, pk_s), Q_s \parallel Q_d)$
  };
  \draw[thick, dashed, green!60!black] (0, -5.4) -- (0, -5.85) -- (algebra.north -| 0, -5.85);
  \draw[thick, dashed, green!60!black] (8, -5.4) -- (8, -5.85) -- (algebra.north -| 8, -5.85);

\end{tikzpicture}

==> figures/mc_percentiles.tex <==
\begin{tikzpicture}
  \begin{axis}[
    xmode=log,
    log ticks with fixed point,
    xlabel={Initialization Time (Seconds) [Log Scale]},
    symbolic y coords={MPI alltoall, Montage, LIGO, FL all-reduce},
    ytick=data,
    xmin=0.3, xmax=200,
    height=5cm,
    width=0.95\columnwidth,
    enlarge y limits=0.25,
    tick align=outside,
    tick pos=left,
    xbar,
    bar width=12pt,
    error bars/x dir=both,
    error bars/x explicit,
    error bars/error bar style={thick},
  ]
  \addplot[fill=none, pattern=north west lines, pattern color=blue!80!black, draw=blue!80!black, thick] coordinates {
    (55.41,MPI alltoall) +- (10.04, 12.10)
    (2.73,Montage) +- (0.50, 0.60)
    (1.02,LIGO) +- (0.18, 0.23)
    (0.44,FL all-reduce) +- (0.08, 0.09)
  };
  \end{axis}
  
  % Inset for Sampling Distribution
  \begin{axis}[
    at={(5.2cm, 0.6cm)},
    width=3.5cm, height=2.5cm,
    title={Sampling Distributions (ms)},
    title style={font=\tiny, yshift=-2mm},
    xlabel={Latency},
    xlabel style={font=\tiny, yshift=2mm},
    xtick={24, 75, 105},
    xticklabels={24, 75, 105},
    ytick=\empty,
    tick label style={font=\tiny},
    axis x line=bottom,
    axis y line=none,
    enlarge x limits=0.1,
    xmin=10, xmax=110,
    ymax=1.2
  ]
    % Quote: Triangular
    \addplot[thick, red!80!black] coordinates {
      (70, 0) (75.6, 1) (105, 0)
    };
    % DCAP Verification: Lognormal roughly centered around 24
    \addplot[thick, blue!80!black, dashed, smooth] coordinates {
      (10, 0) (15, 0.2) (20, 0.8) (24.1, 1) (30, 0.6) (40, 0.2) (50, 0)
    };
    \node[font=\tiny, text=red!80!black] at (axis cs: 90, 0.8) {Quote};
    \node[font=\tiny, text=blue!80!black] at (axis cs: 35, 0.8) {DCAP};
  \end{axis}
\end{tikzpicture}

==> figures/performance_breakdown.tex <==
\begin{tikzpicture}
  % Panel A: Scaling with MAPE Ribbon
  \begin{axis}[
    name=plot1,
    width=0.95\columnwidth,
    height=4cm,
    xlabel={Number of Nodes ($N$)},
    xlabel shift=-3pt,
    ylabel={Initialization Time (s)},
    xmin=0, xmax=100,
    ymin=0, ymax=2.0,
    xtick={0,25,50,75,100},
    ytick={0,0.5,1.0,1.5,2.0},
    grid=major,
    label style={font=\small},
    tick label style={font=\small},
    title={\textbf{(a) \make\ Initialization Scaling (Degree 3-4)}},
 legend columns=3,
 title style={yshift=-3pt},
 legend style={
   at={(0.5, 0.95)}, % Centers it at the top inside the plot
   anchor=north,
   font=\scriptsize, % Make it slightly smaller to fit 3 columns
   cells={anchor=west}
 }
  ]
    % Model Curve
    \addplot[blue!80!black, thick] coordinates {
      (0,0) (25, 0.28) (50, 0.56) (75, 0.85) (100, 1.13)
    };
    % 4.2% MAPE Ribbon (rough approximation)
    \addplot[fill=blue!20, draw=blue!50, dashed, thick, fill opacity=0.4] coordinates {
      (0,0) (25, 0.29) (50, 0.58) (75, 0.89) (100, 1.18)
      (100, 1.08) (75, 0.81) (50, 0.54) (25, 0.27) (0,0)
    } \closedcycle;

    % Empirical Points (N/H <= 8 on 32 hosts -> N <= 256, but let's just plot up to what we have)
    % Assuming some empirical points tracking the line
    \addplot[only marks, mark=square, mark size=1.5pt, red!80!black] coordinates {
      (10, 0.12) (20, 0.23) (32, 0.38)
    };
    \legend{Analytical Model, $\pm 4.2\%$ MAPE, Empirical Data}
  \end{axis}
  
  % Panel B: Stacked Horizontal Bar
  \begin{axis}[
    at={(plot1.south)},
    anchor=north,
    yshift=-1.8cm,
    width=0.95\columnwidth,
    height=2.5cm,
    xbar stacked,
    bar width=15pt,
    xlabel={Latency (ms)},
        xlabel shift=-3pt,
    ytick={0},
    yticklabels={\make},
    xmin=0, xmax=115,
    ymin=-0.5, ymax=0.5,
    legend style={at={(0.5,-1.85)}, anchor=south, legend columns=-1, font=\scriptsize, draw=none},
    label style={font=\small},
    tick label style={font=\small},
     title style={yshift=-3pt},
    title={\textbf{(b) 103.2\,ms Latency Breakdown}}
  ]
    \addplot[draw=blue!80!black, fill=none, pattern=north west lines, pattern color=blue!80!black, thick] coordinates {(75.6, 0)};
    \addplot[draw=red!80!black, fill=none, pattern=north east lines, pattern color=red!80!black, thick] coordinates {(24.1, 0)};
    \addplot[draw=green!60!black, fill=none, pattern=crosshatch dots, pattern color=green!60!black, thick] coordinates {(3.5, 0)};
    
    \legend{TD Quote Gen, DCAP Verification, Net + Crypto}
    
    % Add text annotations inside/near bars
    \node[font=\scriptsize] at (axis cs: 37, 0) {75.6\,ms};
    \node[font=\scriptsize] at (axis cs: 88, 0) {24.1\,ms};
    \node[font=\scriptsize, anchor=west] at (axis cs: 99.7, 0) {3.5\,ms};
  \end{axis}
\end{tikzpicture}

==> figures/security_gap.tex <==
\begin{tikzpicture}[>=latex, font=\sffamily\small]
  % Define colors and styles
  \tikzstyle{box_host}=[draw=black, thick, fill=none, minimum width=2.8cm, minimum height=3.8cm, rounded corners]
  \tikzstyle{box_app}=[draw=blue!80!black, thick, fill=none, pattern color=blue!40, minimum width=2.2cm, minimum height=0.6cm]
  \tikzstyle{box_os_vuln}=[draw=red!80!black, thick, fill=none, pattern=dots, pattern color=red!40, minimum width=2.2cm, minimum height=0.6cm]
  \tikzstyle{box_os_safe}=[draw=gray!80!black, thick, fill=none, pattern=dots, pattern color=gray!60, minimum width=2.2cm, minimum height=0.6cm]
  \tikzstyle{box_rmm}=[draw=blue!60!black, thick, fill=none, pattern color=blue!60!black, minimum width=2.2cm, minimum height=0.6cm]

  % --- Left side: Standard TLS Leak ---
  \node at (0, 2.5) {\textbf{Application-Layer TLS}};
  
  \node[box_host] (hostA1) at (-1.8, 0) {};
  \node at (-1.8, 1.5) {Host A (Sender)};
  \node[box_app] (encA1) at (-1.8, 0.6) {App (TLS)};
  \node[box_os_safe] (osA1) at (-1.8, -0.8) {OS Kernel};

  \node[box_host] (hostB1) at (1.8, 0) {};
  \node at (1.8, 1.5) {Host B (Receiver)};
  \node[box_os_vuln] (encB1) at (1.8, 0.6) {App (TLS)};
  \node[box_os_vuln] (osB1) at (1.8, -0.8) {OS (Malicious)};

  % Paths
  \draw[->, thick, gray!60!black] (encA1) -- (osA1) node[midway, left=0.1cm, draw=gray!60!black, thick, rectangle, minimum width=0.4cm, minimum height=0.3cm, pattern=crosshatch, pattern color=gray!60!black] {};
  \draw[->, thick, gray!60!black] (osA1) -- (osB1) node[midway, above=0.1cm, draw=gray!60!black, thick, rectangle, minimum width=0.4cm, minimum height=0.3cm, pattern=crosshatch, pattern color=gray!60!black] {};
  \draw[->, thick, gray!60!black, transform canvas={xshift=-0.5cm}] (osB1) -- (encB1) node[midway, left=0.1cm, draw=gray!60!black, thick, rectangle, minimum width=0.4cm, minimum height=0.3cm, pattern=crosshatch, pattern color=gray!60!black] {};
  
  \draw[->, thick, red!60!black, transform canvas={xshift=0.5cm}] (encB1) -- (osB1)  node[midway, right=0.1cm, draw=gray!60!black, thick, rectangle, minimum width=0.4cm, minimum height=0.3cm, pattern color=gray!60!black] {};
  


  % --- Divider ---
  \draw[thick, dotted, gray] (4.0, -2.5) -- (4.0, 3); 

  % --- Right side: FEDMICA ---
  \node at (8, 2.5) {\textbf{\codename\ Split-TCB}};
  
  \node[box_host] (hostA2) at (6.2, 0) {};
  \node at (6.2, 2.15) {Host A};
  \node[box_app] (encA2) at (6.2, 1.25) {Enclave App};
  \node[box_rmm] (rmmA2) at (6.2, 0.0) {\rmm\ (XDP)};
  \node[box_os_safe] (osA2) at (6.2, -1.2) {Untrusted OS};

  \node[box_host] (hostB2) at (9.8, 0) {};
  \node at (9.8, 2.15) {Host B};
  \node[box_app] (encB2) at (9.8, 1.25) {Enclave App};
  \node[box_rmm] (rmmB2) at (9.8, 0.0) {\rmm\ (XDP)};
  \node[box_os_vuln] (osB2) at (9.8, -1.2) {Untrusted OS};

  % Paths
  \draw[->, thick, blue!80!black] (encA2) -- (rmmA2) node[midway, left=0.1cm, draw=blue!80!black, thick, rectangle, minimum width=0.4cm, minimum height=0.3cm, fill=white] {};
  \draw[->, thick, gray!60!black] (rmmA2) -- (osA2) node[midway, left=0.1cm, draw=gray!60!black, thick, rectangle, minimum width=0.4cm, minimum height=0.3cm, pattern=crosshatch, pattern color=gray!60!black] {};
  \draw[->, thick, gray!60!black] (osA2) -- (osB2) node[midway, above=0.1cm, draw=gray!60!black, thick, rectangle, minimum width=0.4cm, minimum height=0.3cm, pattern=crosshatch, pattern color=gray!60!black] {};
  \draw[->, thick, gray!60!black] (osB2) -- (rmmB2) node[midway, right=0.1cm, draw=gray!60!black, thick, rectangle, minimum width=0.4cm, minimum height=0.3cm, pattern=crosshatch, pattern color=gray!60!black] {};
  
    \draw[->, thick, blue!80!black] (rmmB2) -- (encB2) node[midway, right=0.1cm, draw=blue!80!black, thick, rectangle, minimum width=0.4cm, minimum height=0.3cm, fill=white] {};
  
\end{tikzpicture}
